What Helps Language-Model Agents Review Violent Video? A Controlled Comparison with a Human Evidence Reference

Systems that flag violent video for a human operator can now be built from language models without training, by combining perception models and letting a language model decide. We ask how the observations of the perception models should reach the decision, and which evidence matters. On the XD-Violence test set (799 clips) we fix one set of perception agents (video description, object detection, sound tagging, speech recognition and speech tagging) and one reasoning model, and compare three interfaces: messages between agents, a typed evidence graph explored with tools, and flat text read in one pass; and a single audio-visual model given the raw clip. Two annotators provide a human reference that records the decision, the incident segments and whether they relied on sight, sound or speech. Flat text matches the single model (F1 0.967 against 0.968), while the graph agent and message passing are less accurate; a variant of the graph agent developed on a separate set did not close the gap, and both graph summaries and multi-turn tool use lowered accuracy. These results hold with reworded prompts and with a larger reasoning model, except that the larger model weakens message passing enough for the graph agent to beat it. Sound events improve F1 by +0.012 [+0.004, +0.021], in line with the annotators, who used sound or speech on most violent clips. Citations of stored observations are faithful, changing about half of the decisions when removed, but no more so with the graph than with flat text, and the agent pipeline costs about 3 times the GPU time of the single model. We also report two artefacts of vision-language describers that mislead pipelines built on them.

==> figures/overview.tex <==
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=4pt, minimum height=2.2em},
  agent/.style={box, fill=blue!6, minimum width=6.2em},
  sys/.style={box, fill=orange!10, minimum width=9.5em},
  store/.style={box, fill=green!8, minimum width=7.8em, minimum height=9.4em},
  result/.style={box, fill=gray!8, minimum width=8.5em},
  arr/.style={-{Stealth[length=2mm]}, thick},
  lab/.style={font=\scriptsize, fill=white, inner sep=1pt}
]
  \node[box, minimum width=4.5em, minimum height=4em] (clip) at (0,0) {Clip\\(video +\\sound)};

  \node[agent] (vid) at (3.0, 2.4) {Video describer\\(every 4 s)};
  \node[agent] (det) at (3.0, 1.2) {Object\\detectors};
  \node[agent] (snd) at (3.0, 0.0) {Sound\\tagger};
  \node[agent] (asr) at (3.0,-1.2) {Speech\\recognition};
  \node[agent] (tag) at (3.0,-2.4) {Speech tagger\\(threat, distress)};
  \foreach \a in {vid,det,snd,asr} \draw[arr] (clip.east) -- (\a.west);
  \draw[arr] (asr.south) -- (tag.north);
  \node[font=\scriptsize\itshape, above=0pt of vid] {perception agents};

  \node[store] (graph) at (6.4,0) {};
  \node[font=\scriptsize, align=center] at (6.4,1.35) {Evidence graph};
  \begin{scope}[shift={(6.4,0.2)}, every node/.style={circle, inner sep=1.6pt}]
    \node[fill=blue!50]  (n1) at (-0.75, 0.55) {};
    \node[fill=red!55]   (n2) at ( 0.05, 0.75) {};
    \node[fill=teal!60]  (n3) at ( 0.75, 0.30) {};
    \node[fill=blue!50]  (n4) at (-0.55,-0.35) {};
    \node[fill=purple!55](n5) at ( 0.35,-0.55) {};
    \draw (n1)--(n2) (n2)--(n3) (n1)--(n4) (n4)--(n5) (n3)--(n5);
    \draw[dashed] (n2)--(n5);
  \end{scope}
  \node[font=\tiny, align=center] at (6.4,-1.05) {nodes: observations\\with time, confidence\\and source; edges:\\same event, supports,\\contradicts};
  \foreach \a in {vid,det,snd,asr,tag} \draw[arr] (\a.east) -- (graph.west);

  \node[sys] (s2) at (10.3, 1.6) {\textbf{S2} messages between\\agents, follow-up questions};
  \node[sys] (s3) at (10.3, 0.0) {\textbf{S3} graph explored\\with tools, several turns};
  \node[sys] (s4) at (10.3,-1.6) {\textbf{S4} every node as\\flat text, one pass};
  \foreach \s in {s2,s3,s4} \draw[arr] (graph.east) -- (\s.west);

  \node[box, fill=yellow!12, minimum width=6.5em] (llm) at (13.6,0) {Reasoning\\model};
  \foreach \s in {s2,s3,s4} \draw[arr] (\s.east) -- (llm.west);
  \node[result] (ans) at (13.6,-2.6) {Yes / No, score,\\segments, cited nodes};
  \draw[arr] (llm.south) -- (ans.north);

  \node[sys, fill=red!7, minimum width=13em] (s1) at (6.4,-3.7) {\textbf{S1} one audio-visual model on the raw clip};
  \draw[arr] (clip.south) |- (s1.west);
  \draw[arr] (s1.east) -| (ans.south);
\end{tikzpicture}

